Rendering Layered Materials with Diffuse Interfaces

In this work, we introduce a novel method to render, in real-time, Lambertian surfaces with a rough dieletric coating. We show that the appearance of such configurations is faithfully represented with two microfacet lobes accounting for direct and indirect interactions respectively. We numerically fit these lobes based on the first order directional statistics (energy, mean and variance) of light transport using 5D tables and narrow them down to 2D + 1D with analytical forms and dimension reduction. We demonstrate the quality of our method by efficiently rendering rough plastics and ceramics, closely matching ground truth. In addition, we improve a state-of-the-art layered material model to include Lambertian interfaces.

==> figures/multilayers/multilayers.tex <==
\begin{figure*}[ht]
    % \vspace{-5pt}
    % \hspace{-10pt}

    % \begin{subfigure}[b]{3.5cm}
        % \caption*{$\alpha_1=0.05$}
        \begin{tikzpicture}[font=\footnotesize]
            %% eta 1.1
            % alpha = 0.05
            \node[inner sep=0] (ours_11_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.10_a1=0.05_hel64.jpg}
            };
            \node[below=-2pt of ours_11_05, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_11_05, anchor=west] (ref_11_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.10_a1=0.05_ref.jpg}
            };
            \node[below=-2pt of ref_11_05, anchor=south] {\color{white} Reference };
            \node[left=1pt of ours_11_05, anchor=south, rotate=90] {$\eta_0 = 1.10$ };
            \node[above=0pt of ours_11_05.north east, anchor=south ] {$\alpha_1=0.05$};


            % alpha 0.1
            \node[inner sep=0, right=10pt of ref_11_05.east, anchor=west] (ours_11_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.10_a1=0.10_hel64.jpg}
            };
            \node[below=-2pt of ours_11_10, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_11_10, anchor=west] (ref_11_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.10_a1=0.10_ref.jpg}
            };
            \node[below=-2pt of ref_11_10, anchor=south] {\color{white} Reference };
            \node[above=0pt of ours_11_10.north east, anchor=south ] {$\alpha_1=0.10$};


            % alpha 0.3
            \node[inner sep=0, right=10pt of ref_11_10.east, anchor=west] (ours_11_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.10_a1=0.30_hel64.jpg}
            };
            \node[below=-2pt of ours_11_30, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_11_30, anchor=west] (ref_11_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.10_a1=0.30_ref.jpg}
            };
            \node[below=-2pt of ref_11_30, anchor=south] {\color{white} Reference };
            \node[above=0pt of ours_11_30.north east, anchor=south ] {$\alpha_1=0.30$};


            % alpha 0.5
            \node[inner sep=0, right=10pt of ref_11_30.east, anchor=west] (ours_11_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.10_a1=0.50_hel64.jpg}
            };
            \node[below=-2pt of ours_11_50, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_11_50, anchor=west] (ref_11_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.10_a1=0.50_ref.jpg}
            };
            \node[below=-2pt of ref_11_50, anchor=south] {\color{white} Reference };
            \node[above=0pt of ours_11_50.north east, anchor=south ] {$\alpha_1=0.50$};
        

            % alpha 0.80
            \node[inner sep=0, right=10pt of ref_11_50.east, anchor=west] (ours_11_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.10_a1=0.80_hel64.jpg}
            };
            \node[below=-2pt of ours_11_80, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_11_80, anchor=west] (ref_11_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.10_a1=0.80_ref.jpg}
            };
            \node[below=-2pt of ref_11_80, anchor=south] {\color{white} Reference };
            \node[above=0pt of ours_11_80.north east, anchor=south ] {$\alpha_1=0.80$};



            %% eta 1.5
            % alpha = 0.05
            \node[inner sep=0, below=10pt of ours_11_05.south, anchor=north] (ours_15_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.05_hel64.jpg}
            };
            \node[below=-2pt of ours_15_05, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_15_05, anchor=west] (ref_15_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.05_ref.jpg}
            };
            \node[below=-2pt of ref_15_05, anchor=south] {\color{white} Reference };
            \node[left=1pt of ours_15_05, anchor=south, rotate=90] {$\eta_0 = 1.50$ };


            % alpha 0.1
            \node[inner sep=0, right=10pt of ref_15_05.east, anchor=west] (ours_15_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.10_hel64.jpg}
            };
            \node[below=-2pt of ours_15_10, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_15_10, anchor=west] (ref_15_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.10_ref.jpg}
            };
            \node[below=-2pt of ref_15_10, anchor=south] {\color{white} Reference };


            % alpha 0.3
            \node[inner sep=0, right=10pt of ref_15_10.east, anchor=west] (ours_15_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.30_hel64.jpg}
            };
            \node[below=-2pt of ours_15_30, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_15_30, anchor=west] (ref_15_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.30_ref.jpg}
            };
            \node[below=-2pt of ref_15_30, anchor=south] {\color{white} Reference };


            % alpha 0.5
            \node[inner sep=0, right=10pt of ref_15_30.east, anchor=west] (ours_15_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.50_hel64.jpg}
            };
            \node[below=-2pt of ours_15_50, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_15_50, anchor=west] (ref_15_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.50_ref.jpg}
            };
            \node[below=-2pt of ref_15_50, anchor=south] {\color{white} Reference };
        

            % alpha 0.80
            \node[inner sep=0, right=10pt of ref_15_50.east, anchor=west] (ours_15_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.80_hel64.jpg}
            };
            \node[below=-2pt of ours_15_80, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_15_80, anchor=west] (ref_15_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.80_ref.jpg}
            };
            \node[below=-2pt of ref_15_80, anchor=south] {\color{white} Reference };



            %% eta 2.5
            % alpha = 0.05
            \node[inner sep=0, below=10pt of ours_15_05.south, anchor=north] (ours_25_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.05_hel64.jpg}
            };
            \node[below=-2pt of ours_25_05, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_25_05, anchor=west] (ref_25_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.05_ref.jpg}
            };
            \node[below=-2pt of ref_25_05, anchor=south] {\color{white} Reference };
            \node[left=1pt of ours_25_05, anchor=south, rotate=90] {$\eta_0 = 2.50$ };


            % alpha 0.1
            \node[inner sep=0, right=10pt of ref_25_05.east, anchor=west] (ours_25_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.10_hel64.jpg}
            };
            \node[below=-2pt of ours_25_10, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_25_10, anchor=west] (ref_25_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.10_ref.jpg}
            };
            \node[below=-2pt of ref_25_10, anchor=south] {\color{white} Reference };


            % alpha 0.3
            \node[inner sep=0, right=10pt of ref_25_10.east, anchor=west] (ours_25_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.30_hel64.jpg}
            };
            \node[below=-2pt of ours_25_30, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_25_30, anchor=west] (ref_25_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.30_ref.jpg}
            };
            \node[below=-2pt of ref_25_30, anchor=south] {\color{white} Reference };


            % alpha 0.5
            \node[inner sep=0, right=10pt of ref_25_30.east, anchor=west] (ours_25_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.50_hel64.jpg}
            };
            \node[below=-2pt of ours_25_50, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_25_50, anchor=west] (ref_25_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.50_ref.jpg}
            };
            \node[below=-2pt of ref_25_50, anchor=south] {\color{white} Reference };
        

            % alpha 0.80
            \node[inner sep=0, right=10pt of ref_25_50.east, anchor=west] (ours_25_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.80_hel64.jpg}
            };
            \node[below=-2pt of ours_25_80, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_25_80, anchor=west] (ref_25_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.80_ref.jpg}
            };
            \node[below=-2pt of ref_25_80, anchor=south] {\color{white} Reference };



            %% eta 3.5
            % alpha = 0.05
            \node[inner sep=0, below=10pt of ours_25_05.south, anchor=north] (ours_35_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.05_hel64.jpg}
            };
            \node[below=-2pt of ours_35_05, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_35_05, anchor=west] (ref_35_05) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.05_ref.jpg}
            };
            \node[below=-2pt of ref_35_05, anchor=south] {\color{white} Reference };
            \node[left=1pt of ours_35_05, anchor=south, rotate=90] {$\eta_0 = 3.50$ };


            % alpha 0.1
            \node[inner sep=0, right=10pt of ref_35_05.east, anchor=west] (ours_35_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.10_hel64.jpg}
            };
            \node[below=-2pt of ours_35_10, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_35_10, anchor=west] (ref_35_10) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.10_ref.jpg}
            };
            \node[below=-2pt of ref_35_10, anchor=south] {\color{white} Reference };


            % alpha 0.3
            \node[inner sep=0, right=10pt of ref_35_10.east, anchor=west] (ours_35_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.30_hel64.jpg}
            };
            \node[below=-2pt of ours_35_30, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_35_30, anchor=west] (ref_35_30) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.30_ref.jpg}
            };
            \node[below=-2pt of ref_35_30, anchor=south] {\color{white} Reference };


            % alpha 0.5
            \node[inner sep=0, right=10pt of ref_35_30.east, anchor=west] (ours_35_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.50_hel64.jpg}
            };
            \node[below=-2pt of ours_35_50, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_35_50, anchor=west] (ref_35_50) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.50_ref.jpg}
            };
            \node[below=-2pt of ref_35_50, anchor=south] {\color{white} Reference };
        

            % alpha 0.80
            \node[inner sep=0, right=10pt of ref_35_50.east, anchor=west] (ours_35_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.80_hel64.jpg}
            };
            \node[below=-2pt of ours_35_80, anchor=south] {\color{white} Ours };
            \node[inner sep=0, right=-1pt of ours_35_80, anchor=west] (ref_35_80) {
                \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.80_ref.jpg}
            };
            \node[below=-2pt of ref_35_80, anchor=south] {\color{white} Reference };
        \end{tikzpicture}
    % \end{subfigure}

    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 1.50, \, \alpha_1=0.05$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         %% alpha = 0
    %         % eta 0.8
    %         \node[inner sep=0] (ours_08_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.05_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_08_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_08_01, anchor=west] (ref_08_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.05_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_08_01, anchor=south] {\color{white} Reference };
    %         \node[left=1pt of ours_08_01, anchor=south, rotate=90] {$\eta_0 = 1.50$ };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 1.50, \, \alpha_1=0.10$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 1.5
    %         \node[inner sep=0] (ours_15_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.10_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_15_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_15_01, anchor=west] (ref_15_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.10_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_15_01, anchor=south] {\color{white} Reference };
    %         % \node[left=1pt of ours_08_01, anchor=south, rotate=90] { };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 1.50, \, \alpha_1=0.30$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.30_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.30_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %         % \node[left=1pt of ours_08_01, anchor=south, rotate=90] { };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 1.50, \, \alpha_1=0.80$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.50_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.50_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %         % \node[left=1pt of ours_08_01, anchor=south, rotate=90] { };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 1.50, \, \alpha_1=0.80$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=1.50_a1=0.80_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=1.50_a1=0.80_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %         % \node[left=1pt of ours_08_01, anchor=south, rotate=90] { };
    %     \end{tikzpicture}
    % \end{subfigure}

    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 2.50, \, \alpha_1=0.05$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         %% alpha = 0
    %         % eta 0.8
    %         \node[inner sep=0] (ours_08_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.05_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_08_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_08_01, anchor=west] (ref_08_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.05_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_08_01, anchor=south] {\color{white} Reference };
    %         \node[left=1pt of ours_08_01, anchor=south, rotate=90] {$\eta_0 = 2.50$ };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 2.50, \, \alpha_1=0.10$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 1.5
    %         \node[inner sep=0] (ours_15_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.10_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_15_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_15_01, anchor=west] (ref_15_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.10_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_15_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 2.50, \, \alpha_1=0.30$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.30_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.30_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 2.50, \, \alpha_1=0.30$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.50_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.50_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 2.50, \, \alpha_1=0.80$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=2.50_a1=0.80_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=2.50_a1=0.80_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}

    % \vspace{5pt}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 3.50, \, \alpha_1=0.05$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         %% alpha = 0
    %         % eta 0.8
    %         \node[inner sep=0] (ours_08_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.05_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_08_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_08_01, anchor=west] (ref_08_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.05_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_08_01, anchor=south] {\color{white} Reference };
    %         \node[left=1pt of ours_08_01, anchor=south, rotate=90] {$\eta_0 = 3.50$ };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 3.50, \, \alpha_1=0.10$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 1.5
    %         \node[inner sep=0] (ours_15_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.10_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_15_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_15_01, anchor=west] (ref_15_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.10_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_15_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 3.50, \, \alpha_1=0.30$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.30_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.30_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 3.50, \, \alpha_1=0.80$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.50_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.50_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}
    % \begin{subfigure}[b]{3.5cm}
    %     % \caption{$\eta_0 = 3.50, \, \alpha_1=0.80$}
    %     \begin{tikzpicture}[font=\footnotesize]
    %         % eta 3.0
    %         \node[inner sep=0, right=1pt of ref_15_01, anchor=west] (ours_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=0 0 256 0]{figures/multilayers/shaderball_n0=3.50_a1=0.80_hel64.jpg}
    %         };
    %         \node[below=-2pt of ours_30_01, anchor=south] {\color{white} Ours };
    %         \node[inner sep=0, right=-1pt of ours_30_01, anchor=west] (ref_30_01) {
    %             \adjincludegraphics[height=3.0cm, frame, clip, trim=256 0 0 0]{figures/multilayers/shaderball_n0=3.50_a1=0.80_ref.jpg}
    %         };
    %         \node[below=-2pt of ref_30_01, anchor=south] {\color{white} Reference };
    %     \end{tikzpicture}
    % \end{subfigure}
    
    \vspace{-5pt}
    \caption{
        \change{
        Layered materials with Lambertian interface.
        \textmd{
            We visually match the appearance of the stochastic reference when adding a rough dieletric coating $(\mbox{varying}~\eta_0, \alpha_0=0)$ on top of the rough coated Lambertian $(\eta_1=2, \mbox{varying}~\alpha_1, \rho_1 = \left[0.9, 0.1, 0.1 \right])$.  Please refer to our supplemental material for more results.
        }
        \label{fig:layered}
        \vspace{-10pt}
        }
    }
\end{figure*}

==> figures/tabulated/T01_a=000.txt <==
\addplot[red!0!cyan,line width=1.2pt] coordinates {
(0.000000000000000000e+00,7.106936664058594033e-06)
(7.874015748031495954e-03,5.413075909018516541e-02)
(1.574803149606299191e-02,1.052169576287269592e-01)
(2.362204724409448786e-02,1.534445583820343018e-01)
(3.149606299212598381e-02,1.989805251359939575e-01)
(3.937007874015747977e-02,2.419815957546234131e-01)
(4.724409448818897572e-02,2.825947105884552002e-01)
(5.511811023622047168e-02,3.209577202796936035e-01)
(6.299212598425196763e-02,3.572000265121459961e-01)
(7.086614173228346358e-02,3.914429545402526855e-01)
(7.874015748031495954e-02,4.238008558750152588e-01)
(8.661417322834645549e-02,4.543808698654174805e-01)
(9.448818897637795144e-02,4.832837879657745361e-01)
(1.023622047244094474e-01,5.106045007705688477e-01)
(1.102362204724409434e-01,5.364322066307067871e-01)
(1.181102362204724393e-01,5.608508586883544922e-01)
(1.259842519685039353e-01,5.839393734931945801e-01)
(1.338582677165354173e-01,6.057723164558410645e-01)
(1.417322834645669272e-01,6.264197826385498047e-01)
(1.496062992125984370e-01,6.459476351737976074e-01)
(1.574803149606299191e-01,6.644182205200195312e-01)
(1.653543307086614012e-01,6.818901300430297852e-01)
(1.732283464566929110e-01,6.984186172485351562e-01)
(1.811023622047244208e-01,7.140558362007141113e-01)
(1.889763779527559029e-01,7.288508415222167969e-01)
(1.968503937007873850e-01,7.428501844406127930e-01)
(2.047244094488188948e-01,7.560973763465881348e-01)
(2.125984251968504046e-01,7.686337232589721680e-01)
(2.204724409448818867e-01,7.804982066154479980e-01)
(2.283464566929133688e-01,7.917274832725524902e-01)
(2.362204724409448786e-01,8.023564219474792480e-01)
(2.440944881889763884e-01,8.124174475669860840e-01)
(2.519685039370078705e-01,8.219417929649353027e-01)
(2.598425196850393526e-01,8.309583663940429688e-01)
(2.677165354330708347e-01,8.394948840141296387e-01)
(2.755905511811023723e-01,8.475772142410278320e-01)
(2.834645669291338543e-01,8.552300333976745605e-01)
(2.913385826771653364e-01,8.624765276908874512e-01)
(2.992125984251968740e-01,8.693386316299438477e-01)
(3.070866141732283561e-01,8.758369684219360352e-01)
(3.149606299212598381e-01,8.819912672042846680e-01)
(3.228346456692913202e-01,8.878198862075805664e-01)
(3.307086614173228023e-01,8.933402895927429199e-01)
(3.385826771653543399e-01,8.985690474510192871e-01)
(3.464566929133858220e-01,9.035217165946960449e-01)
(3.543307086614173040e-01,9.082130789756774902e-01)
(3.622047244094488416e-01,9.126570820808410645e-01)
(3.700787401574803237e-01,9.168668389320373535e-01)
(3.779527559055118058e-01,9.208548665046691895e-01)
(3.858267716535432879e-01,9.246328473091125488e-01)
(3.937007874015747699e-01,9.282119870185852051e-01)
(4.015748031496063075e-01,9.316028952598571777e-01)
(4.094488188976377896e-01,9.348153471946716309e-01)
(4.173228346456692717e-01,9.378588795661926270e-01)
(4.251968503937008093e-01,9.407423734664916992e-01)
(4.330708661417322913e-01,9.434741735458374023e-01)
(4.409448818897637734e-01,9.460623860359191895e-01)
(4.488188976377952555e-01,9.485144019126892090e-01)
(4.566929133858267376e-01,9.508374929428100586e-01)
(4.645669291338582751e-01,9.530382752418518066e-01)
(4.724409448818897572e-01,9.551232457160949707e-01)
(4.803149606299212393e-01,9.570983648300170898e-01)
(4.881889763779527769e-01,9.589693546295166016e-01)
(4.960629921259842590e-01,9.607416987419128418e-01)
(5.039370078740157410e-01,9.624204039573669434e-01)
(5.118110236220472231e-01,9.640104174613952637e-01)
(5.196850393700787052e-01,9.655163288116455078e-01)
(5.275590551181101873e-01,9.669424295425415039e-01)
(5.354330708661416693e-01,9.682928323745727539e-01)
(5.433070866141732624e-01,9.695714712142944336e-01)
(5.511811023622047445e-01,9.707820415496826172e-01)
(5.590551181102362266e-01,9.719280004501342773e-01)
(5.669291338582677087e-01,9.730126857757568359e-01)
(5.748031496062991907e-01,9.740392565727233887e-01)
(5.826771653543306728e-01,9.750106930732727051e-01)
(5.905511811023621549e-01,9.759297370910644531e-01)
(5.984251968503937480e-01,9.767990708351135254e-01)
(6.062992125984252301e-01,9.776213169097900391e-01)
(6.141732283464567121e-01,9.783987998962402344e-01)
(6.220472440944881942e-01,9.791337847709655762e-01)
(6.299212598425196763e-01,9.798284769058227539e-01)
(6.377952755905511584e-01,9.804849028587341309e-01)
(6.456692913385826404e-01,9.811049699783325195e-01)
(6.535433070866141225e-01,9.816905260086059570e-01)
(6.614173228346456046e-01,9.822433590888977051e-01)
(6.692913385826771977e-01,9.827650189399719238e-01)
(6.771653543307086798e-01,9.832571744918823242e-01)
(6.850393700787401619e-01,9.837213158607482910e-01)
(6.929133858267716439e-01,9.841587543487548828e-01)
(7.007874015748031260e-01,9.845709800720214844e-01)
(7.086614173228346081e-01,9.849591255187988281e-01)
(7.165354330708660902e-01,9.853244423866271973e-01)
(7.244094488188976833e-01,9.856680631637573242e-01)
(7.322834645669291653e-01,9.859911203384399414e-01)
(7.401574803149606474e-01,9.862946271896362305e-01)
(7.480314960629921295e-01,9.865795969963073730e-01)
(7.559055118110236116e-01,9.868468642234802246e-01)
(7.637795275590550936e-01,9.870973825454711914e-01)
(7.716535433070865757e-01,9.873319864273071289e-01)
(7.795275590551180578e-01,9.875514507293701172e-01)
(7.874015748031495399e-01,9.877565503120422363e-01)
(7.952755905511811330e-01,9.879480600357055664e-01)
(8.031496062992126150e-01,9.881265163421630859e-01)
(8.110236220472440971e-01,9.882927536964416504e-01)
(8.188976377952755792e-01,9.884471893310546875e-01)
(8.267716535433070613e-01,9.885905981063842773e-01)
(8.346456692913385433e-01,9.887234568595886230e-01)
(8.425196850393700254e-01,9.888462424278259277e-01)
(8.503937007874016185e-01,9.889595508575439453e-01)
(8.582677165354331006e-01,9.890637993812561035e-01)
(8.661417322834645827e-01,9.891594648361206055e-01)
(8.740157480314960647e-01,9.892470240592956543e-01)
(8.818897637795275468e-01,9.893268346786499023e-01)
(8.897637795275590289e-01,9.893992543220520020e-01)
(8.976377952755905110e-01,9.894647598266601562e-01)
(9.055118110236219930e-01,9.895236492156982422e-01)
(9.133858267716534751e-01,9.895762205123901367e-01)
(9.212598425196850682e-01,9.896228909492492676e-01)
(9.291338582677165503e-01,9.896638989448547363e-01)
(9.370078740157480324e-01,9.896995425224304199e-01)
(9.448818897637795144e-01,9.897300601005554199e-01)
(9.527559055118109965e-01,9.897558093070983887e-01)
(9.606299212598424786e-01,9.897769689559936523e-01)
(9.685039370078739607e-01,9.897937774658203125e-01)
(9.763779527559055538e-01,9.898065328598022461e-01)
(9.842519685039370358e-01,9.898153543472290039e-01)
(9.921259842519685179e-01,9.898205399513244629e-01)
(1.000000000000000000e+00,9.898222088813781738e-01)
};

==> figures/tabulated/T01_a=002.txt <==
\addplot[red!33!cyan,line width=1.2pt] coordinates {
(0.000000000000000000e+00,3.335616290569305420e-01)
(7.874015748031495954e-03,3.111991286277770996e-01)
(1.574803149606299191e-02,3.022010922431945801e-01)
(2.362204724409448786e-02,3.086694180965423584e-01)
(3.149606299212598381e-02,3.226726949214935303e-01)
(3.937007874015747977e-02,3.427296280860900879e-01)
(4.724409448818897572e-02,3.657720983028411865e-01)
(5.511811023622047168e-02,3.901048898696899414e-01)
(6.299212598425196763e-02,4.159942865371704102e-01)
(7.086614173228346358e-02,4.408423602581024170e-01)
(7.874015748031495954e-02,4.656803905963897705e-01)
(8.661417322834645549e-02,4.904758036136627197e-01)
(9.448818897637795144e-02,5.140533447265625000e-01)
(1.023622047244094474e-01,5.372118353843688965e-01)
(1.102362204724409434e-01,5.589854717254638672e-01)
(1.181102362204724393e-01,5.811213850975036621e-01)
(1.259842519685039353e-01,6.011224389076232910e-01)
(1.338582677165354173e-01,6.208434104919433594e-01)
(1.417322834645669272e-01,6.399106383323669434e-01)
(1.496062992125984370e-01,6.566684246063232422e-01)
(1.574803149606299191e-01,6.742359995841979980e-01)
(1.653543307086614012e-01,6.906855702400207520e-01)
(1.732283464566929110e-01,7.058103084564208984e-01)
(1.811023622047244208e-01,7.201174497604370117e-01)
(1.889763779527559029e-01,7.343947887420654297e-01)
(1.968503937007873850e-01,7.475768327713012695e-01)
(2.047244094488188948e-01,7.603005766868591309e-01)
(2.125984251968504046e-01,7.718306183815002441e-01)
(2.204724409448818867e-01,7.834972739219665527e-01)
(2.283464566929133688e-01,7.944353818893432617e-01)
(2.362204724409448786e-01,8.043089509010314941e-01)
(2.440944881889763884e-01,8.139194250106811523e-01)
(2.519685039370078705e-01,8.235337734222412109e-01)
(2.598425196850393526e-01,8.321058154106140137e-01)
(2.677165354330708347e-01,8.403927683830261230e-01)
(2.755905511811023723e-01,8.481335043907165527e-01)
(2.834645669291338543e-01,8.557412028312683105e-01)
(2.913385826771653364e-01,8.626984953880310059e-01)
(2.992125984251968740e-01,8.693171143531799316e-01)
(3.070866141732283561e-01,8.758613467216491699e-01)
(3.149606299212598381e-01,8.818535804748535156e-01)
(3.228346456692913202e-01,8.875765800476074219e-01)
(3.307086614173228023e-01,8.929942250251770020e-01)
(3.385826771653543399e-01,8.982381224632263184e-01)
(3.464566929133858220e-01,9.031825065612792969e-01)
(3.543307086614173040e-01,9.077571034431457520e-01)
(3.622047244094488416e-01,9.121026992797851562e-01)
(3.700787401574803237e-01,9.161444306373596191e-01)
(3.779527559055118058e-01,9.201382994651794434e-01)
(3.858267716535432879e-01,9.239628314971923828e-01)
(3.937007874015747699e-01,9.275730252265930176e-01)
(4.015748031496063075e-01,9.309611916542053223e-01)
(4.094488188976377896e-01,9.342062473297119141e-01)
(4.173228346456692717e-01,9.372003078460693359e-01)
(4.251968503937008093e-01,9.399977922439575195e-01)
(4.330708661417322913e-01,9.428650140762329102e-01)
(4.409448818897637734e-01,9.453977942466735840e-01)
(4.488188976377952555e-01,9.479171037673950195e-01)
(4.566929133858267376e-01,9.502474069595336914e-01)
(4.645669291338582751e-01,9.523876309394836426e-01)
(4.724409448818897572e-01,9.545276761054992676e-01)
(4.803149606299212393e-01,9.564791917800903320e-01)
(4.881889763779527769e-01,9.583747982978820801e-01)
(4.960629921259842590e-01,9.601484537124633789e-01)
(5.039370078740157410e-01,9.617982506752014160e-01)
(5.118110236220472231e-01,9.634481668472290039e-01)
(5.196850393700787052e-01,9.648814201354980469e-01)
(5.275590551181101873e-01,9.663235545158386230e-01)
(5.354330708661416693e-01,9.677263498306274414e-01)
(5.433070866141732624e-01,9.690654873847961426e-01)
(5.511811023622047445e-01,9.703031182289123535e-01)
(5.590551181102362266e-01,9.714462757110595703e-01)
(5.669291338582677087e-01,9.725690484046936035e-01)
(5.748031496062991907e-01,9.736032485961914062e-01)
(5.826771653543306728e-01,9.745754599571228027e-01)
(5.905511811023621549e-01,9.754787087440490723e-01)
(5.984251968503937480e-01,9.763659238815307617e-01)
(6.062992125984252301e-01,9.772295951843261719e-01)
(6.141732283464567121e-01,9.779962897300720215e-01)
(6.220472440944881942e-01,9.787439107894897461e-01)
(6.299212598425196763e-01,9.794433712959289551e-01)
(6.377952755905511584e-01,9.801309704780578613e-01)
(6.456692913385826404e-01,9.807460904121398926e-01)
(6.535433070866141225e-01,9.813629984855651855e-01)
(6.614173228346456046e-01,9.819138050079345703e-01)
(6.692913385826771977e-01,9.824513196945190430e-01)
(6.771653543307086798e-01,9.829845428466796875e-01)
(6.850393700787401619e-01,9.834333658218383789e-01)
(6.929133858267716439e-01,9.838872551918029785e-01)
(7.007874015748031260e-01,9.843291044235229492e-01)
(7.086614173228346081e-01,9.846836328506469727e-01)
(7.165354330708660902e-01,9.850847125053405762e-01)
(7.244094488188976833e-01,9.854381680488586426e-01)
(7.322834645669291653e-01,9.857468605041503906e-01)
(7.401574803149606474e-01,9.860749244689941406e-01)
(7.480314960629921295e-01,9.863629937171936035e-01)
(7.559055118110236116e-01,9.866559505462646484e-01)
(7.637795275590550936e-01,9.869096279144287109e-01)
(7.716535433070865757e-01,9.871564507484436035e-01)
(7.795275590551180578e-01,9.873789548873901367e-01)
(7.874015748031495399e-01,9.875863194465637207e-01)
(7.952755905511811330e-01,9.877743721008300781e-01)
(8.031496062992126150e-01,9.879831671714782715e-01)
(8.110236220472440971e-01,9.881464242935180664e-01)
(8.188976377952755792e-01,9.883155822753906250e-01)
(8.267716535433070613e-01,9.884603619575500488e-01)
(8.346456692913385433e-01,9.885979294776916504e-01)
(8.425196850393700254e-01,9.887308478355407715e-01)
(8.503937007874016185e-01,9.888546466827392578e-01)
(8.582677165354331006e-01,9.888674020767211914e-01)
(8.661417322834645827e-01,9.889856576919555664e-01)
(8.740157480314960647e-01,9.890933632850646973e-01)
(8.818897637795275468e-01,9.891535043716430664e-01)
(8.897637795275590289e-01,9.892504215240478516e-01)
(8.976377952755905110e-01,9.893466234207153320e-01)
(9.055118110236219930e-01,9.894282817840576172e-01)
(9.133858267716534751e-01,9.894157052040100098e-01)
(9.212598425196850682e-01,9.895156621932983398e-01)
(9.291338582677165503e-01,9.895837903022766113e-01)
(9.370078740157480324e-01,9.896434545516967773e-01)
(9.448818897637795144e-01,9.896335005760192871e-01)
(9.527559055118109965e-01,9.896765351295471191e-01)
(9.606299212598424786e-01,9.897056221961975098e-01)
(9.685039370078739607e-01,9.897451996803283691e-01)
(9.763779527559055538e-01,9.897533059120178223e-01)
(9.842519685039370358e-01,9.897660613059997559e-01)
(9.921259842519685179e-01,9.897825717926025391e-01)
(1.000000000000000000e+00,9.898046851158142090e-01)
};

==> figures/tabulated/T01_a=006.txt <==
\addplot[red!66!cyan,line width=1.2pt] coordinates {
(0.000000000000000000e+00,5.348581075668334961e-01)
(7.874015748031495954e-03,5.289915204048156738e-01)
(1.574803149606299191e-02,5.259726047515869141e-01)
(2.362204724409448786e-02,5.249115228652954102e-01)
(3.149606299212598381e-02,5.275151133537292480e-01)
(3.937007874015747977e-02,5.312123894691467285e-01)
(4.724409448818897572e-02,5.360600352287292480e-01)
(5.511811023622047168e-02,5.440671443939208984e-01)
(6.299212598425196763e-02,5.535429120063781738e-01)
(7.086614173228346358e-02,5.647957324981689453e-01)
(7.874015748031495954e-02,5.789828300476074219e-01)
(8.661417322834645549e-02,5.906718969345092773e-01)
(9.448818897637795144e-02,6.032163500785827637e-01)
(1.023622047244094474e-01,6.167729496955871582e-01)
(1.102362204724409434e-01,6.302242875099182129e-01)
(1.181102362204724393e-01,6.437183022499084473e-01)
(1.259842519685039353e-01,6.575651764869689941e-01)
(1.338582677165354173e-01,6.705059409141540527e-01)
(1.417322834645669272e-01,6.844694018363952637e-01)
(1.496062992125984370e-01,6.972110867500305176e-01)
(1.574803149606299191e-01,7.091572880744934082e-01)
(1.653543307086614012e-01,7.206795215606689453e-01)
(1.732283464566929110e-01,7.331144213676452637e-01)
(1.811023622047244208e-01,7.444115877151489258e-01)
(1.889763779527559029e-01,7.556130886077880859e-01)
(1.968503937007873850e-01,7.668849825859069824e-01)
(2.047244094488188948e-01,7.763517498970031738e-01)
(2.125984251968504046e-01,7.862963080406188965e-01)
(2.204724409448818867e-01,7.953850030899047852e-01)
(2.283464566929133688e-01,8.049335479736328125e-01)
(2.362204724409448786e-01,8.135659694671630859e-01)
(2.440944881889763884e-01,8.220434784889221191e-01)
(2.519685039370078705e-01,8.297970294952392578e-01)
(2.598425196850393526e-01,8.374248147010803223e-01)
(2.677165354330708347e-01,8.446695208549499512e-01)
(2.755905511811023723e-01,8.520846366882324219e-01)
(2.834645669291338543e-01,8.584321737289428711e-01)
(2.913385826771653364e-01,8.646424412727355957e-01)
(2.992125984251968740e-01,8.706460595130920410e-01)
(3.070866141732283561e-01,8.766165375709533691e-01)
(3.149606299212598381e-01,8.824371099472045898e-01)
(3.228346456692913202e-01,8.874034285545349121e-01)
(3.307086614173228023e-01,8.929791450500488281e-01)
(3.385826771653543399e-01,8.973259925842285156e-01)
(3.464566929133858220e-01,9.021142125129699707e-01)
(3.543307086614173040e-01,9.065625667572021484e-01)
(3.622047244094488416e-01,9.108441472053527832e-01)
(3.700787401574803237e-01,9.148350358009338379e-01)
(3.779527559055118058e-01,9.180949330329895020e-01)
(3.858267716535432879e-01,9.219428300857543945e-01)
(3.937007874015747699e-01,9.255504608154296875e-01)
(4.015748031496063075e-01,9.288809895515441895e-01)
(4.094488188976377896e-01,9.316978454589843750e-01)
(4.173228346456692717e-01,9.349526762962341309e-01)
(4.251968503937008093e-01,9.375001788139343262e-01)
(4.330708661417322913e-01,9.403975009918212891e-01)
(4.409448818897637734e-01,9.428589940071105957e-01)
(4.488188976377952555e-01,9.455409049987792969e-01)
(4.566929133858267376e-01,9.477555155754089355e-01)
(4.645669291338582751e-01,9.498974680900573730e-01)
(4.724409448818897572e-01,9.519392848014831543e-01)
(4.803149606299212393e-01,9.539183378219604492e-01)
(4.881889763779527769e-01,9.558489918708801270e-01)
(4.960629921259842590e-01,9.577020406723022461e-01)
(5.039370078740157410e-01,9.594218730926513672e-01)
(5.118110236220472231e-01,9.610718488693237305e-01)
(5.196850393700787052e-01,9.626768231391906738e-01)
(5.275590551181101873e-01,9.640598893165588379e-01)
(5.354330708661416693e-01,9.655677676200866699e-01)
(5.433070866141732624e-01,9.668508172035217285e-01)
(5.511811023622047445e-01,9.679964780807495117e-01)
(5.590551181102362266e-01,9.693149328231811523e-01)
(5.669291338582677087e-01,9.703766107559204102e-01)
(5.748031496062991907e-01,9.715381860733032227e-01)
(5.826771653543306728e-01,9.726292490959167480e-01)
(5.905511811023621549e-01,9.736087322235107422e-01)
(5.984251968503937480e-01,9.744327068328857422e-01)
(6.062992125984252301e-01,9.753743410110473633e-01)
(6.141732283464567121e-01,9.761581420898437500e-01)
(6.220472440944881942e-01,9.769722819328308105e-01)
(6.299212598425196763e-01,9.778200387954711914e-01)
(6.377952755905511584e-01,9.785082936286926270e-01)
(6.456692913385826404e-01,9.791523218154907227e-01)
(6.535433070866141225e-01,9.797519445419311523e-01)
(6.614173228346456046e-01,9.804167151451110840e-01)
(6.692913385826771977e-01,9.810382127761840820e-01)
(6.771653543307086798e-01,9.815535545349121094e-01)
(6.850393700787401619e-01,9.820159077644348145e-01)
(6.929133858267716439e-01,9.825444817543029785e-01)
(7.007874015748031260e-01,9.830338358879089355e-01)
(7.086614173228346081e-01,9.835382103919982910e-01)
(7.165354330708660902e-01,9.838743805885314941e-01)
(7.244094488188976833e-01,9.842982888221740723e-01)
(7.322834645669291653e-01,9.846314787864685059e-01)
(7.401574803149606474e-01,9.849818944931030273e-01)
(7.480314960629921295e-01,9.853838682174682617e-01)
(7.559055118110236116e-01,9.856418371200561523e-01)
(7.637795275590550936e-01,9.859650731086730957e-01)
(7.716535433070865757e-01,9.862239360809326172e-01)
(7.795275590551180578e-01,9.865240454673767090e-01)
(7.874015748031495399e-01,9.867506027221679688e-01)
(7.952755905511811330e-01,9.869565963745117188e-01)
(8.031496062992126150e-01,9.872083067893981934e-01)
(8.110236220472440971e-01,9.874256849288940430e-01)
(8.188976377952755792e-01,9.876167178153991699e-01)
(8.267716535433070613e-01,9.877963662147521973e-01)
(8.346456692913385433e-01,9.879748821258544922e-01)
(8.425196850393700254e-01,9.881247282028198242e-01)
(8.503937007874016185e-01,9.882903695106506348e-01)
(8.582677165354331006e-01,9.884018301963806152e-01)
(8.661417322834645827e-01,9.885299801826477051e-01)
(8.740157480314960647e-01,9.887192845344543457e-01)
(8.818897637795275468e-01,9.887827038764953613e-01)
(8.897637795275590289e-01,9.888491630554199219e-01)
(8.976377952755905110e-01,9.889364242553710938e-01)
(9.055118110236219930e-01,9.890339374542236328e-01)
(9.133858267716534751e-01,9.891675114631652832e-01)
(9.212598425196850682e-01,9.892111420631408691e-01)
(9.291338582677165503e-01,9.892734289169311523e-01)
(9.370078740157480324e-01,9.892736673355102539e-01)
(9.448818897637795144e-01,9.893780350685119629e-01)
(9.527559055118109965e-01,9.894380569458007812e-01)
(9.606299212598424786e-01,9.894799590110778809e-01)
(9.685039370078739607e-01,9.895108342170715332e-01)
(9.763779527559055538e-01,9.894634485244750977e-01)
(9.842519685039370358e-01,9.894721508026123047e-01)
(9.921259842519685179e-01,9.895884990692138672e-01)
(1.000000000000000000e+00,9.895867705345153809e-01)
};

==> figures/tabulated/T01_a=010.txt <==
\addplot[red!100!cyan,line width=1.2pt] coordinates {
(0.000000000000000000e+00,6.219273209571838379e-01)
(7.874015748031495954e-03,6.231011152267456055e-01)
(1.574803149606299191e-02,6.255959868431091309e-01)
(2.362204724409448786e-02,6.283532977104187012e-01)
(3.149606299212598381e-02,6.305366754531860352e-01)
(3.937007874015747977e-02,6.346018910408020020e-01)
(4.724409448818897572e-02,6.368615031242370605e-01)
(5.511811023622047168e-02,6.426109671592712402e-01)
(6.299212598425196763e-02,6.493558287620544434e-01)
(7.086614173228346358e-02,6.549543142318725586e-01)
(7.874015748031495954e-02,6.616698503494262695e-01)
(8.661417322834645549e-02,6.683898568153381348e-01)
(9.448818897637795144e-02,6.771616935729980469e-01)
(1.023622047244094474e-01,6.847405433654785156e-01)
(1.102362204724409434e-01,6.940977573394775391e-01)
(1.181102362204724393e-01,7.014174461364746094e-01)
(1.259842519685039353e-01,7.101033329963684082e-01)
(1.338582677165354173e-01,7.179838418960571289e-01)
(1.417322834645669272e-01,7.285572886466979980e-01)
(1.496062992125984370e-01,7.359642982482910156e-01)
(1.574803149606299191e-01,7.453159689903259277e-01)
(1.653543307086614012e-01,7.537786960601806641e-01)
(1.732283464566929110e-01,7.627359032630920410e-01)
(1.811023622047244208e-01,7.712659835815429688e-01)
(1.889763779527559029e-01,7.795448303222656250e-01)
(1.968503937007873850e-01,7.876515984535217285e-01)
(2.047244094488188948e-01,7.952359318733215332e-01)
(2.125984251968504046e-01,8.033159375190734863e-01)
(2.204724409448818867e-01,8.098813891410827637e-01)
(2.283464566929133688e-01,8.176336288452148438e-01)
(2.362204724409448786e-01,8.243158459663391113e-01)
(2.440944881889763884e-01,8.310337662696838379e-01)
(2.519685039370078705e-01,8.383676409721374512e-01)
(2.598425196850393526e-01,8.443863391876220703e-01)
(2.677165354330708347e-01,8.512070178985595703e-01)
(2.755905511811023723e-01,8.563131690025329590e-01)
(2.834645669291338543e-01,8.614572882652282715e-01)
(2.913385826771653364e-01,8.672136068344116211e-01)
(2.992125984251968740e-01,8.728944063186645508e-01)
(3.070866141732283561e-01,8.784009814262390137e-01)
(3.149606299212598381e-01,8.830462694168090820e-01)
(3.228346456692913202e-01,8.879983425140380859e-01)
(3.307086614173228023e-01,8.920413255691528320e-01)
(3.385826771653543399e-01,8.968564271926879883e-01)
(3.464566929133858220e-01,9.012399911880493164e-01)
(3.543307086614173040e-01,9.054275155067443848e-01)
(3.622047244094488416e-01,9.089003205299377441e-01)
(3.700787401574803237e-01,9.129930734634399414e-01)
(3.779527559055118058e-01,9.163300991058349609e-01)
(3.858267716535432879e-01,9.194835424423217773e-01)
(3.937007874015747699e-01,9.229477047920227051e-01)
(4.015748031496063075e-01,9.258732199668884277e-01)
(4.094488188976377896e-01,9.288661479949951172e-01)
(4.173228346456692717e-01,9.318729639053344727e-01)
(4.251968503937008093e-01,9.347951412200927734e-01)
(4.330708661417322913e-01,9.370140433311462402e-01)
(4.409448818897637734e-01,9.393512010574340820e-01)
(4.488188976377952555e-01,9.421146512031555176e-01)
(4.566929133858267376e-01,9.441722035408020020e-01)
(4.645669291338582751e-01,9.463502168655395508e-01)
(4.724409448818897572e-01,9.488554000854492188e-01)
(4.803149606299212393e-01,9.505718946456909180e-01)
(4.881889763779527769e-01,9.524832367897033691e-01)
(4.960629921259842590e-01,9.544529318809509277e-01)
(5.039370078740157410e-01,9.559330940246582031e-01)
(5.118110236220472231e-01,9.575442075729370117e-01)
(5.196850393700787052e-01,9.591614603996276855e-01)
(5.275590551181101873e-01,9.606356620788574219e-01)
(5.354330708661416693e-01,9.621875882148742676e-01)
(5.433070866141732624e-01,9.636104106903076172e-01)
(5.511811023622047445e-01,9.648776054382324219e-01)
(5.590551181102362266e-01,9.662262201309204102e-01)
(5.669291338582677087e-01,9.672989249229431152e-01)
(5.748031496062991907e-01,9.684330224990844727e-01)
(5.826771653543306728e-01,9.695973396301269531e-01)
(5.905511811023621549e-01,9.704670310020446777e-01)
(5.984251968503937480e-01,9.716073274612426758e-01)
(6.062992125984252301e-01,9.725809693336486816e-01)
(6.141732283464567121e-01,9.733548760414123535e-01)
(6.220472440944881942e-01,9.742841124534606934e-01)
(6.299212598425196763e-01,9.751572012901306152e-01)
(6.377952755905511584e-01,9.758644700050354004e-01)
(6.456692913385826404e-01,9.766646027565002441e-01)
(6.535433070866141225e-01,9.773466587066650391e-01)
(6.614173228346456046e-01,9.780505895614624023e-01)
(6.692913385826771977e-01,9.786970615386962891e-01)
(6.771653543307086798e-01,9.792959094047546387e-01)
(6.850393700787401619e-01,9.798561334609985352e-01)
(6.929133858267716439e-01,9.805691838264465332e-01)
(7.007874015748031260e-01,9.809100031852722168e-01)
(7.086614173228346081e-01,9.814494848251342773e-01)
(7.165354330708660902e-01,9.819202423095703125e-01)
(7.244094488188976833e-01,9.824105501174926758e-01)
(7.322834645669291653e-01,9.828097224235534668e-01)
(7.401574803149606474e-01,9.832743406295776367e-01)
(7.480314960629921295e-01,9.836926460266113281e-01)
(7.559055118110236116e-01,9.840055108070373535e-01)
(7.637795275590550936e-01,9.844179749488830566e-01)
(7.716535433070865757e-01,9.847838878631591797e-01)
(7.795275590551180578e-01,9.850693941116333008e-01)
(7.874015748031495399e-01,9.853044748306274414e-01)
(7.952755905511811330e-01,9.855825304985046387e-01)
(8.031496062992126150e-01,9.859090447425842285e-01)
(8.110236220472440971e-01,9.861629605293273926e-01)
(8.188976377952755792e-01,9.863523840904235840e-01)
(8.267716535433070613e-01,9.866488575935363770e-01)
(8.346456692913385433e-01,9.869010448455810547e-01)
(8.425196850393700254e-01,9.870700836181640625e-01)
(8.503937007874016185e-01,9.872737526893615723e-01)
(8.582677165354331006e-01,9.874445199966430664e-01)
(8.661417322834645827e-01,9.875954389572143555e-01)
(8.740157480314960647e-01,9.877251386642456055e-01)
(8.818897637795275468e-01,9.879023432731628418e-01)
(8.897637795275590289e-01,9.881027340888977051e-01)
(8.976377952755905110e-01,9.882147312164306641e-01)
(9.055118110236219930e-01,9.882988929748535156e-01)
(9.133858267716534751e-01,9.884862899780273438e-01)
(9.212598425196850682e-01,9.885433316230773926e-01)
(9.291338582677165503e-01,9.886606931686401367e-01)
(9.370078740157480324e-01,9.887486696243286133e-01)
(9.448818897637795144e-01,9.887896180152893066e-01)
(9.527559055118109965e-01,9.889363050460815430e-01)
(9.606299212598424786e-01,9.890189766883850098e-01)
(9.685039370078739607e-01,9.890927672386169434e-01)
(9.763779527559055538e-01,9.891799092292785645e-01)
(9.842519685039370358e-01,9.892107248306274414e-01)
(9.921259842519685179e-01,9.891737699508666992e-01)
(1.000000000000000000e+00,9.893401861190795898e-01)
};

==> figures/validation/profils.tex <==
\begin{figure*}[ht]
    \vspace{-10pt}
    % \pgfplotsset{
    %         compat=1.11,
    %         legend image code/.code={
    %             \draw[mark repeat=2,mark phase=2]
    %             plot coordinates {
    %                 (0cm,0cm)
    %                 (0.075cm,0cm)        %% default is (0.3cm,0cm)
    %                 (0.15cm,0cm)         %% default is (0.6cm,0cm)
    %             }   ;%
    %         }
    %     }
    \captionsetup[subfigure]{labelformat=empty}
    \begin{subfigure}[b]{3.8cm}
        \caption{$\eta = 0.25$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                ylabel = {$\alpha=0.01$},
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 7,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.01_n=0.25.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.01_n=0.25.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.4cm}
        \caption{$\eta = 0.41$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 4.4,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.01_n=0.41.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.01_n=0.41.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.4cm}
        \caption{$\eta = 0.58$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 3.2,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.01_n=0.58.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.01_n=0.58.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.4cm}
        \caption{$\eta = 0.74$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.5,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.01_n=0.74.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.01_n=0.74.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        \caption{$\eta = 0.91$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.2,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.01_n=0.91.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.01_n=0.91.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % \vspace{-5pt}

    %%%%%%%%%% alpha = 0.21 %%%
    \begin{subfigure}[b]{3.8cm}
        % \caption{$\eta = 0.25$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                ylabel = {$\alpha=0.21$},
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 5.5,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.21_n=0.25.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.21_n=0.25.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.4cm}
        % \caption{$\eta = 0.41, \, \alpha=0.21$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 4.4,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.21_n=0.41.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.21_n=0.41.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.4cm}
        % \caption{$\eta = 0.58, \, \alpha=0.21$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 3.2,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.21_n=0.58.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.21_n=0.58.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.4cm}
        % \caption{$\eta = 0.74, \, \alpha=0.21$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.5,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.21_n=0.74.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.21_n=0.74.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.4cm}
        % \caption{$\eta = 0.91, \, \alpha=0.21$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.2,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.21_n=0.91.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.21_n=0.91.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}


    % \vspace{-5pt}

    %%%%%%%% Alpha = 0.41 %%%%% 
    \begin{subfigure}[b]{3.5cm}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                ylabel = {$\alpha=0.41$},
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 3.9,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.41_n=0.25.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.41_n=0.25.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.41, \, \alpha=0.41$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 3.8,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.41_n=0.41.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.41_n=0.41.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.58, \, \alpha=0.41$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.9,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.41_n=0.58.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.41_n=0.58.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.74, \, \alpha=0.41$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.4,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.41_n=0.74.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.41_n=0.74.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.91, \, \alpha=0.41$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.2,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.41_n=0.91.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.41_n=0.91.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}



    % \vspace{-5pt}

    %%%%%%%% Alpha = 0.60 %%%%% 
    \begin{subfigure}[b]{3.5cm}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                ylabel = {$\alpha=0.60$},
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 3.9,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.60_n=0.25.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.60_n=0.25.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.41, \, \alpha=0.60$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 3.8,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.60_n=0.41.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.60_n=0.41.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.58, \, \alpha=0.60$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.9,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.60_n=0.58.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.60_n=0.58.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.74, \, \alpha=0.60$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.4,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.60_n=0.74.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.60_n=0.74.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.91, \, \alpha=0.60$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.2,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.60_n=0.91.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.60_n=0.91.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}



    % \vspace{-5pt}

    %%%%%%%% Alpha = 0.80 %%%%% 
    \begin{subfigure}[b]{3.5cm}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                ylabel = {$\alpha=0.80$},
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.2,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.80_n=0.25.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.80_n=0.25.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.41, \, \alpha=0.80$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.2,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.80_n=0.41.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.80_n=0.41.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.58, \, \alpha=0.80$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 2.1,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.80_n=0.58.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.80_n=0.58.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.74, \, \alpha=0.80$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                height = 4cm,
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 1.9,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.80_n=0.74.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.80_n=0.74.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{3.5cm}
        % \caption{$\eta = 0.91, \, \alpha=0.80$}
        \begin{tikzpicture}[font=\footnotesize]
            \begin{axis}[
                grid=major,
                name=energy,
                height = 4cm,
                ytick = {0,1,2},
                yticklabels = {0,1,2},
                xmin = -1, xmax = 1,
                ymin = 0.0, ymax = 1.9,
                %xlabel = {$\cos(\theta)$},
                legend pos=south east,
                legend style= {
                        nodes= {
                            scale=0.8,
                            transform shape
                        }
                    },
                ]
                % \addlegendentry{Reference}
                \addplot[black!0!red,line width=1.2pt] table {figures/validation/profils/ggx_a=0.80_n=0.91.txt};
                \addplot[black!20!blue,dashed,line width=1.2pt] table {figures/validation/profils/ref_a=0.80_n=0.91.txt};
                % \addlegendentry{Eq. GGX}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}


    \vspace{-5pt}
    \caption{
        \label{fig:profils}
        \change{
        Approximate indirect lobe with GGX.
        \textmd{
            We compare the normalized lobe produced by indirect light bouncing inside the rough coated Lambertian (blue, dashed) to our GGX approximation (red, plain) using the table $\alpha_{2+}(\eta, \alpha)$ for $\eta < 1$ configurations. Even if, for low roughnesses the indirect light has a sharp discontinuity, the approximate lobe captures the directional distribution (see first row).
        }}
        \vspace{-10pt}
    }
\end{figure*}
